Flavour-Dependent Chemical Freeze-Out of Light Nuclei in Relativistic Heavy-Ion Collisions

We study the production of light nuclei in Au+Au collisions at $\sqrt{s_\mathrm{NN}}$ = 7.7 - 200 GeV and Pb+Pb collisions at $\sqrt{s_\mathrm{NN}}$ = 2.76 and 5.02 TeV within a flavour-dependent freeze-out framework, assuming different flavoured hadrons undergo separate chemical freeze-out. Using the Thermal-FIST package, thermal parameters extracted from fits to various sets of hadron yields, including and excluding light nuclei, are used to calculate the ratios of the yields of light nuclei, namely, $d/p$, $\bar{d}/\bar{p}$, $t/p$, and $t/d$. A comparison with data from the STAR and ALICE collaborations shows that a sequential freeze-out scenario provides a better description of light nuclei yield ratios than the traditional single freeze-out approach. These results suggest the flavour-dependent chemical freeze-out for final state light-nuclei production persists in heavy-ion collisions at both RHIC and LHC energies.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

